Crossing Numbers of Beyond Planar Graphs Re-revisited: A Framework Approach

Beyond planarity concepts (prominent examples include k-planarity or fan-planarity) apply certain restrictions on the allowed patterns of crossings in drawings. It is natural to ask, how much the number of crossings may increase over the traditional (unrestricted) crossing number. Previous approaches to bound such ratios, e.g. [arXiv:1908.03153, arXiv:2105.12452], require very specialized constructions and arguments for each considered beyond planarity concept, and mostly only yield asymptotically non-tight bounds. We propose a very general proof framework that allows us to obtain asymptotically tight bounds, and where the concept-specific parts of the proof typically boil down to a couple of lines. We show the strength of our approach by giving improved or first bounds for several beyond planarity concepts.

==> tikz.tex <==
\begin{subfigure}[t]{0.235\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.328890038958328,0) -- (-0.6986670116874983,-3.0275570506458265) -- (-3.0275570506458265,-0.6986670116874983) -- (0,2.328890038958328) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.164445019479164,-1.164445019479164) {\textbf{\textsf{(a)}} $k$-planar};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.000) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.000, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.000, 0.000) {};
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.841,-0.620) -- (0.841,-0.620) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.841,-0.460) -- (0.841,-0.460) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.841,-0.080) -- (0.841,-0.080) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.841,0.080) -- (0.841,0.080) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.841,0.460) -- (0.841,0.460) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.841,0.620) -- (0.841,0.620) -- (z);
		\path[draw,blue,rounded corners=4.375] (v) -- (-0.620, -0.841) -- (-0.620,0.841) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (-0.460, -0.841) -- (-0.460,0.841) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (-0.080, -0.841) -- (-0.080,0.841) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (0.080, -0.841) -- (0.080,0.841) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (0.460, -0.841) -- (0.460,0.841) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (0.620, -0.841) -- (0.620,0.841) -- (u);
		\node[circle, scale=0.35, fill=blue] (c0-2) at (-0.620,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c0-5) at (-0.620,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c1-2) at (-0.460,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c1-5) at (-0.460,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c2-0) at (-0.270,-0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c2-1) at (-0.270,-0.460) {};
		\node[circle, scale=0.35, fill=cyan] (c2-3) at (-0.270,-0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c2-4) at (-0.270,0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c2-6) at (-0.270,0.460) {};
		\node[circle, scale=0.35, fill=cyan] (c2-7) at (-0.270,0.620) {};
		\node[circle, scale=0.35, fill=blue] (c3-2) at (-0.080,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c3-5) at (-0.080,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c4-2) at (0.080,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c4-5) at (0.080,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c5-0) at (0.270,-0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c5-1) at (0.270,-0.460) {};
		\node[circle, scale=0.35, fill=cyan] (c5-3) at (0.270,-0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c5-4) at (0.270,0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c5-6) at (0.270,0.460) {};
		\node[circle, scale=0.35, fill=cyan] (c5-7) at (0.270,0.620) {};
		\node[circle, scale=0.35, fill=blue] (c6-2) at (0.460,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c6-5) at (0.460,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c7-2) at (0.620,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c7-5) at (0.620,0.270) {};
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:kpl_blue_blue_cr}
\end{subfigure}
    \hspace{1pt}
\begin{subfigure}[t]{0.235\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.328890038958328,0) -- (-0.6986670116874983,-3.0275570506458265) -- (-3.0275570506458265,-0.6986670116874983) -- (0,2.328890038958328) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.164445019479164,-1.164445019479164) {\textbf{\textsf{(b)}} $k$-vertex-planar};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.000) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.000, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.000, 0.000) {};
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.182,-0.780) -- (1.182,-0.780) -- (z);
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.182,-0.620) -- (1.182,-0.620) -- (z);
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.182,-0.080) -- (1.182,-0.080) -- (z);
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.182,0.080) -- (1.182,0.080) -- (z);
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.182,0.620) -- (1.182,0.620) -- (z);
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.182,0.780) -- (1.182,0.780) -- (z);
		\path[draw,blue,rounded corners=4.881] (v) -- (-0.780, -1.182) -- (-0.780,1.182) -- (u);
		\path[draw,blue,rounded corners=4.881] (v) -- (-0.620, -1.182) -- (-0.620,1.182) -- (u);
		\path[draw,blue,rounded corners=4.881] (v) -- (-0.080, -1.182) -- (-0.080,1.182) -- (u);
		\path[draw,blue,rounded corners=4.881] (v) -- (0.080, -1.182) -- (0.080,1.182) -- (u);
		\path[draw,blue,rounded corners=4.881] (v) -- (0.620, -1.182) -- (0.620,1.182) -- (u);
		\path[draw,blue,rounded corners=4.881] (v) -- (0.780, -1.182) -- (0.780,1.182) -- (u);
		\node[circle, scale=0.35, fill=cyan] (c0-1) at (-0.970,-0.780) {};
		\node[circle, scale=0.35, fill=cyan] (c0-2) at (-0.970,-0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c0-5) at (-0.970,-0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c0-6) at (-0.970,0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c0-9) at (-0.970,0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c0-10) at (-0.970,0.780) {};
		\node[circle, scale=0.35, fill=blue] (c1-0) at (-0.780,-0.970) {};
		\node[circle, scale=0.35, fill=blue] (c1-3) at (-0.780,-0.430) {};
		\node[circle, scale=0.35, fill=blue] (c1-4) at (-0.780,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c1-7) at (-0.780,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c1-8) at (-0.780,0.430) {};
		\node[circle, scale=0.35, fill=blue] (c1-11) at (-0.780,0.970) {};
		\node[circle, scale=0.35, fill=blue] (c2-0) at (-0.620,-0.970) {};
		\node[circle, scale=0.35, fill=blue] (c2-3) at (-0.620,-0.430) {};
		\node[circle, scale=0.35, fill=blue] (c2-4) at (-0.620,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c2-7) at (-0.620,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c2-8) at (-0.620,0.430) {};
		\node[circle, scale=0.35, fill=blue] (c2-11) at (-0.620,0.970) {};
		\node[circle, scale=0.35, fill=cyan] (c3-1) at (-0.430,-0.780) {};
		\node[circle, scale=0.35, fill=cyan] (c3-2) at (-0.430,-0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c3-5) at (-0.430,-0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c3-6) at (-0.430,0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c3-9) at (-0.430,0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c3-10) at (-0.430,0.780) {};
		\node[circle, scale=0.35, fill=cyan] (c4-1) at (-0.270,-0.780) {};
		\node[circle, scale=0.35, fill=cyan] (c4-2) at (-0.270,-0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c4-5) at (-0.270,-0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c4-6) at (-0.270,0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c4-9) at (-0.270,0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c4-10) at (-0.270,0.780) {};
		\node[circle, scale=0.35, fill=blue] (c5-0) at (-0.080,-0.970) {};
		\node[circle, scale=0.35, fill=blue] (c5-3) at (-0.080,-0.430) {};
		\node[circle, scale=0.35, fill=blue] (c5-4) at (-0.080,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c5-7) at (-0.080,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c5-8) at (-0.080,0.430) {};
		\node[circle, scale=0.35, fill=blue] (c5-11) at (-0.080,0.970) {};
		\node[circle, scale=0.35, fill=blue] (c6-0) at (0.080,-0.970) {};
		\node[circle, scale=0.35, fill=blue] (c6-3) at (0.080,-0.430) {};
		\node[circle, scale=0.35, fill=blue] (c6-4) at (0.080,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c6-7) at (0.080,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c6-8) at (0.080,0.430) {};
		\node[circle, scale=0.35, fill=blue] (c6-11) at (0.080,0.970) {};
		\node[circle, scale=0.35, fill=cyan] (c7-1) at (0.270,-0.780) {};
		\node[circle, scale=0.35, fill=cyan] (c7-2) at (0.270,-0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c7-5) at (0.270,-0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c7-6) at (0.270,0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c7-9) at (0.270,0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c7-10) at (0.270,0.780) {};
		\node[circle, scale=0.35, fill=cyan] (c8-1) at (0.430,-0.780) {};
		\node[circle, scale=0.35, fill=cyan] (c8-2) at (0.430,-0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c8-5) at (0.430,-0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c8-6) at (0.430,0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c8-9) at (0.430,0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c8-10) at (0.430,0.780) {};
		\node[circle, scale=0.35, fill=blue] (c9-0) at (0.620,-0.970) {};
		\node[circle, scale=0.35, fill=blue] (c9-3) at (0.620,-0.430) {};
		\node[circle, scale=0.35, fill=blue] (c9-4) at (0.620,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c9-7) at (0.620,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c9-8) at (0.620,0.430) {};
		\node[circle, scale=0.35, fill=blue] (c9-11) at (0.620,0.970) {};
		\node[circle, scale=0.35, fill=blue] (c10-0) at (0.780,-0.970) {};
		\node[circle, scale=0.35, fill=blue] (c10-3) at (0.780,-0.430) {};
		\node[circle, scale=0.35, fill=blue] (c10-4) at (0.780,-0.270) {};
		\node[circle, scale=0.35, fill=blue] (c10-7) at (0.780,0.270) {};
		\node[circle, scale=0.35, fill=blue] (c10-8) at (0.780,0.430) {};
		\node[circle, scale=0.35, fill=blue] (c10-11) at (0.780,0.970) {};
		\node[circle, scale=0.35, fill=cyan] (c11-1) at (0.970,-0.780) {};
		\node[circle, scale=0.35, fill=cyan] (c11-2) at (0.970,-0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c11-5) at (0.970,-0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c11-6) at (0.970,0.080) {};
		\node[circle, scale=0.35, fill=cyan] (c11-9) at (0.970,0.620) {};
		\node[circle, scale=0.35, fill=cyan] (c11-10) at (0.970,0.780) {};
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:kvp_blue_blue_cr}
\end{subfigure}
    \hspace{1pt}
\begin{subfigure}[t]{0.235\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.328890038958328,0) -- (-0.6986670116874983,-3.0275570506458265) -- (-3.0275570506458265,-0.6986670116874983) -- (0,2.328890038958328) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.164445019479164,-1.164445019479164) {\textbf{\textsf{(c)}} IC-planar};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.000) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.000, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.000, 0.000) {};
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.212,-0.810) -- (1.212,-0.810) -- (z);
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.212,-0.270) -- (1.212,-0.270) -- (z);
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.212,0.270) -- (1.212,0.270) -- (z);
		\path[draw,cyan,rounded corners=4.881] (w) -- ((-1.212,0.810) -- (1.212,0.810) -- (z);
		\path[draw,blue,rounded corners=4.881] (v) -- (-0.810, -1.212) -- (-0.810,1.212) -- (u);
		\path[draw,blue,rounded corners=4.881] (v) -- (-0.270, -1.212) -- (-0.270,1.212) -- (u);
		\path[draw,blue,rounded corners=4.881] (v) -- (0.270, -1.212) -- (0.270,1.212) -- (u);
		\path[draw,blue,rounded corners=4.881] (v) -- (0.810, -1.212) -- (0.810,1.212) -- (u);
		\node[circle, scale=0.35, fill=cyan] (c0-1) at (-1.000,-0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c0-4) at (-1.000,-0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c0-7) at (-1.000,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c0-10) at (-1.000,0.810) {};
		\node[circle, scale=0.35, fill=blue] (c1-0) at (-0.810,-1.000) {};
		\node[circle, scale=0.35, fill=blue] (c1-2) at (-0.810,-0.620) {};
		\node[circle, scale=0.35, fill=blue] (c1-3) at (-0.810,-0.460) {};
		\node[circle, scale=0.35, fill=blue] (c1-5) at (-0.810,-0.080) {};
		\node[circle, scale=0.35, fill=blue] (c1-6) at (-0.810,0.080) {};
		\node[circle, scale=0.35, fill=blue] (c1-8) at (-0.810,0.460) {};
		\node[circle, scale=0.35, fill=blue] (c1-9) at (-0.810,0.620) {};
		\node[circle, scale=0.35, fill=blue] (c1-11) at (-0.810,1.000) {};
		\node[circle, scale=0.35, fill=cyan] (c2-1) at (-0.620,-0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c2-4) at (-0.620,-0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c2-7) at (-0.620,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c2-10) at (-0.620,0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c3-1) at (-0.460,-0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c3-4) at (-0.460,-0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c3-7) at (-0.460,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c3-10) at (-0.460,0.810) {};
		\node[circle, scale=0.35, fill=blue] (c4-0) at (-0.270,-1.000) {};
		\node[circle, scale=0.35, fill=blue] (c4-2) at (-0.270,-0.620) {};
		\node[circle, scale=0.35, fill=blue] (c4-3) at (-0.270,-0.460) {};
		\node[circle, scale=0.35, fill=blue] (c4-5) at (-0.270,-0.080) {};
		\node[circle, scale=0.35, fill=blue] (c4-6) at (-0.270,0.080) {};
		\node[circle, scale=0.35, fill=blue] (c4-8) at (-0.270,0.460) {};
		\node[circle, scale=0.35, fill=blue] (c4-9) at (-0.270,0.620) {};
		\node[circle, scale=0.35, fill=blue] (c4-11) at (-0.270,1.000) {};
		\node[circle, scale=0.35, fill=cyan] (c5-1) at (-0.080,-0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c5-4) at (-0.080,-0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c5-7) at (-0.080,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c5-10) at (-0.080,0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c6-1) at (0.080,-0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c6-4) at (0.080,-0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c6-7) at (0.080,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c6-10) at (0.080,0.810) {};
		\node[circle, scale=0.35, fill=blue] (c7-0) at (0.270,-1.000) {};
		\node[circle, scale=0.35, fill=blue] (c7-2) at (0.270,-0.620) {};
		\node[circle, scale=0.35, fill=blue] (c7-3) at (0.270,-0.460) {};
		\node[circle, scale=0.35, fill=blue] (c7-5) at (0.270,-0.080) {};
		\node[circle, scale=0.35, fill=blue] (c7-6) at (0.270,0.080) {};
		\node[circle, scale=0.35, fill=blue] (c7-8) at (0.270,0.460) {};
		\node[circle, scale=0.35, fill=blue] (c7-9) at (0.270,0.620) {};
		\node[circle, scale=0.35, fill=blue] (c7-11) at (0.270,1.000) {};
		\node[circle, scale=0.35, fill=cyan] (c8-1) at (0.460,-0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c8-4) at (0.460,-0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c8-7) at (0.460,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c8-10) at (0.460,0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c9-1) at (0.620,-0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c9-4) at (0.620,-0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c9-7) at (0.620,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c9-10) at (0.620,0.810) {};
		\node[circle, scale=0.35, fill=blue] (c10-0) at (0.810,-1.000) {};
		\node[circle, scale=0.35, fill=blue] (c10-2) at (0.810,-0.620) {};
		\node[circle, scale=0.35, fill=blue] (c10-3) at (0.810,-0.460) {};
		\node[circle, scale=0.35, fill=blue] (c10-5) at (0.810,-0.080) {};
		\node[circle, scale=0.35, fill=blue] (c10-6) at (0.810,0.080) {};
		\node[circle, scale=0.35, fill=blue] (c10-8) at (0.810,0.460) {};
		\node[circle, scale=0.35, fill=blue] (c10-9) at (0.810,0.620) {};
		\node[circle, scale=0.35, fill=blue] (c10-11) at (0.810,1.000) {};
		\node[circle, scale=0.35, fill=cyan] (c11-1) at (1.000,-0.810) {};
		\node[circle, scale=0.35, fill=cyan] (c11-4) at (1.000,-0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c11-7) at (1.000,0.270) {};
		\node[circle, scale=0.35, fill=cyan] (c11-10) at (1.000,0.810) {};
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:ic_blue_blue_cr}
\end{subfigure}
    \hspace{1pt}
\begin{subfigure}[t]{0.235\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.328890038958328,0) -- (-0.6986670116874983,-3.0275570506458265) -- (-3.0275570506458265,-0.6986670116874983) -- (0,2.328890038958328) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.164445019479164,-1.164445019479164) {\textbf{\textsf{(d)}} NIC-planar};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.000) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.000, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.000, 0.000) {};
		\path[draw,cyan,rounded corners=4.767] (w) -- ((-1.164,-0.760) -- (1.164,-0.760) -- (z);
		\path[draw,cyan,rounded corners=4.767] (w) -- ((-1.164,-0.380) -- (1.164,-0.380) -- (z);
		\path[draw,cyan,rounded corners=4.767] (w) -- ((-1.164,0.000) -- (1.164,0.000) -- (z);
		\path[draw,cyan,rounded corners=4.767] (w) -- ((-1.164,0.380) -- (1.164,0.380) -- (z);
		\path[draw,cyan,rounded corners=4.767] (w) -- ((-1.164,0.760) -- (1.164,0.760) -- (z);
		\path[draw,blue,rounded corners=4.767] (v) -- (-0.760, -1.164) -- (-0.760,1.164) -- (u);
		\path[draw,blue,rounded corners=4.767] (v) -- (-0.380, -1.164) -- (-0.380,1.164) -- (u);
		\path[draw,blue,rounded corners=4.767] (v) -- (0.000, -1.164) -- (0.000,1.164) -- (u);
		\path[draw,blue,rounded corners=4.767] (v) -- (0.380, -1.164) -- (0.380,1.164) -- (u);
		\path[draw,blue,rounded corners=4.767] (v) -- (0.760, -1.164) -- (0.760,1.164) -- (u);
		\node[circle, scale=0.35, fill=cyan] (c0-1) at (-0.950,-0.760) {};
		\node[circle, scale=0.35, fill=cyan] (c0-3) at (-0.950,-0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c0-5) at (-0.950,0.000) {};
		\node[circle, scale=0.35, fill=cyan] (c0-7) at (-0.950,0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c0-9) at (-0.950,0.760) {};
		\node[circle, scale=0.35, fill=blue] (c1-0) at (-0.760,-0.950) {};
		\node[circle, scale=0.35, fill=blue] (c1-2) at (-0.760,-0.570) {};
		\node[circle, scale=0.35, fill=blue] (c1-4) at (-0.760,-0.190) {};
		\node[circle, scale=0.35, fill=blue] (c1-6) at (-0.760,0.190) {};
		\node[circle, scale=0.35, fill=blue] (c1-8) at (-0.760,0.570) {};
		\node[circle, scale=0.35, fill=blue] (c1-10) at (-0.760,0.950) {};
		\node[circle, scale=0.35, fill=cyan] (c2-1) at (-0.570,-0.760) {};
		\node[circle, scale=0.35, fill=cyan] (c2-3) at (-0.570,-0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c2-5) at (-0.570,0.000) {};
		\node[circle, scale=0.35, fill=cyan] (c2-7) at (-0.570,0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c2-9) at (-0.570,0.760) {};
		\node[circle, scale=0.35, fill=blue] (c3-0) at (-0.380,-0.950) {};
		\node[circle, scale=0.35, fill=blue] (c3-2) at (-0.380,-0.570) {};
		\node[circle, scale=0.35, fill=blue] (c3-4) at (-0.380,-0.190) {};
		\node[circle, scale=0.35, fill=blue] (c3-6) at (-0.380,0.190) {};
		\node[circle, scale=0.35, fill=blue] (c3-8) at (-0.380,0.570) {};
		\node[circle, scale=0.35, fill=blue] (c3-10) at (-0.380,0.950) {};
		\node[circle, scale=0.35, fill=cyan] (c4-1) at (-0.190,-0.760) {};
		\node[circle, scale=0.35, fill=cyan] (c4-3) at (-0.190,-0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c4-5) at (-0.190,0.000) {};
		\node[circle, scale=0.35, fill=cyan] (c4-7) at (-0.190,0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c4-9) at (-0.190,0.760) {};
		\node[circle, scale=0.35, fill=blue] (c5-0) at (0.000,-0.950) {};
		\node[circle, scale=0.35, fill=blue] (c5-2) at (0.000,-0.570) {};
		\node[circle, scale=0.35, fill=blue] (c5-4) at (0.000,-0.190) {};
		\node[circle, scale=0.35, fill=blue] (c5-6) at (0.000,0.190) {};
		\node[circle, scale=0.35, fill=blue] (c5-8) at (0.000,0.570) {};
		\node[circle, scale=0.35, fill=blue] (c5-10) at (0.000,0.950) {};
		\node[circle, scale=0.35, fill=cyan] (c6-1) at (0.190,-0.760) {};
		\node[circle, scale=0.35, fill=cyan] (c6-3) at (0.190,-0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c6-5) at (0.190,0.000) {};
		\node[circle, scale=0.35, fill=cyan] (c6-7) at (0.190,0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c6-9) at (0.190,0.760) {};
		\node[circle, scale=0.35, fill=blue] (c7-0) at (0.380,-0.950) {};
		\node[circle, scale=0.35, fill=blue] (c7-2) at (0.380,-0.570) {};
		\node[circle, scale=0.35, fill=blue] (c7-4) at (0.380,-0.190) {};
		\node[circle, scale=0.35, fill=blue] (c7-6) at (0.380,0.190) {};
		\node[circle, scale=0.35, fill=blue] (c7-8) at (0.380,0.570) {};
		\node[circle, scale=0.35, fill=blue] (c7-10) at (0.380,0.950) {};
		\node[circle, scale=0.35, fill=cyan] (c8-1) at (0.570,-0.760) {};
		\node[circle, scale=0.35, fill=cyan] (c8-3) at (0.570,-0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c8-5) at (0.570,0.000) {};
		\node[circle, scale=0.35, fill=cyan] (c8-7) at (0.570,0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c8-9) at (0.570,0.760) {};
		\node[circle, scale=0.35, fill=blue] (c9-0) at (0.760,-0.950) {};
		\node[circle, scale=0.35, fill=blue] (c9-2) at (0.760,-0.570) {};
		\node[circle, scale=0.35, fill=blue] (c9-4) at (0.760,-0.190) {};
		\node[circle, scale=0.35, fill=blue] (c9-6) at (0.760,0.190) {};
		\node[circle, scale=0.35, fill=blue] (c9-8) at (0.760,0.570) {};
		\node[circle, scale=0.35, fill=blue] (c9-10) at (0.760,0.950) {};
		\node[circle, scale=0.35, fill=cyan] (c10-1) at (0.950,-0.760) {};
		\node[circle, scale=0.35, fill=cyan] (c10-3) at (0.950,-0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c10-5) at (0.950,0.000) {};
		\node[circle, scale=0.35, fill=cyan] (c10-7) at (0.950,0.380) {};
		\node[circle, scale=0.35, fill=cyan] (c10-9) at (0.950,0.760) {};
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:nic_blue_blue_cr}
\end{subfigure}
\begin{subfigure}[t]{0.3183333333333333\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.328890038958328,0) -- (-0.6986670116874983,-3.0275570506458265) -- (-3.0275570506458265,-0.6986670116874983) -- (0,2.328890038958328) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.164445019479164,-1.164445019479164) {\textbf{\textsf{(e)}} $k$-fan-crossing-free};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.000) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.000, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.000, 0.000) {};
		\path[draw,cyan,] (w) -- ((-0.846,-0.640) -- (0.846,-0.640) -- (z);
		\path[draw,cyan,] (w) -- ((-0.846,-0.480) -- (0.846,-0.480) -- (z);
		\path[draw,cyan,] (w) -- ((-0.846,-0.320) -- (0.846,-0.320) -- (z);
		\path[draw,cyan,] (w) -- ((-0.846,-0.160) -- (0.846,-0.160) -- (z);
		\path[draw,cyan,] (w) -- ((-0.846,0.000) -- (0.846,0.000) -- (z);
		\path[draw,cyan,] (w) -- ((-0.846,0.160) -- (0.846,0.160) -- (z);
		\path[draw,cyan,] (w) -- ((-0.846,0.320) -- (0.846,0.320) -- (z);
		\path[draw,cyan,] (w) -- ((-0.846,0.480) -- (0.846,0.480) -- (z);
		\path[draw,cyan,] (w) -- ((-0.846,0.640) -- (0.846,0.640) -- (z);
		\path[draw,blue,] (v) -- (-0.640, -0.846) -- (-0.640,0.846) -- (u);
		\path[draw,blue,] (v) -- (-0.480, -0.846) -- (-0.480,0.846) -- (u);
		\path[draw,blue,] (v) -- (-0.320, -0.846) -- (-0.320,0.846) -- (u);
		\path[draw,blue,] (v) -- (-0.160, -0.846) -- (-0.160,0.846) -- (u);
		\path[draw,blue,] (v) -- (0.000, -0.846) -- (0.000,0.846) -- (u);
		\path[draw,blue,] (v) -- (0.160, -0.846) -- (0.160,0.846) -- (u);
		\path[draw,blue,] (v) -- (0.320, -0.846) -- (0.320,0.846) -- (u);
		\path[draw,blue,] (v) -- (0.480, -0.846) -- (0.480,0.846) -- (u);
		\path[draw,blue,] (v) -- (0.640, -0.846) -- (0.640,0.846) -- (u);
		\node[circle, scale=0.35, fill=cyan] (c0-1) at (-0.830,-0.640) {};
		\node[circle, scale=0.35, fill=cyan] (c0-2) at (-0.830,-0.480) {};
		\node[circle, scale=0.35, fill=cyan] (c0-3) at (-0.830,-0.320) {};
		\node[circle, scale=0.35, fill=cyan] (c0-4) at (-0.830,-0.160) {};
		\node[circle, scale=0.35, fill=cyan] (c0-5) at (-0.830,0.000) {};
		\node[circle, scale=0.35, fill=cyan] (c0-6) at (-0.830,0.160) {};
		\node[circle, scale=0.35, fill=cyan] (c0-7) at (-0.830,0.320) {};
		\node[circle, scale=0.35, fill=cyan] (c0-8) at (-0.830,0.480) {};
		\node[circle, scale=0.35, fill=cyan] (c0-9) at (-0.830,0.640) {};
		\node[circle, scale=0.35, fill=blue] (c1-0) at (-0.640,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c1-10) at (-0.640,0.830) {};
		\node[circle, scale=0.35, fill=blue] (c2-0) at (-0.480,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c2-10) at (-0.480,0.830) {};
		\node[circle, scale=0.35, fill=blue] (c3-0) at (-0.320,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c3-10) at (-0.320,0.830) {};
		\node[circle, scale=0.35, fill=blue] (c4-0) at (-0.160,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c4-10) at (-0.160,0.830) {};
		\node[circle, scale=0.35, fill=blue] (c5-0) at (0.000,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c5-10) at (0.000,0.830) {};
		\node[circle, scale=0.35, fill=blue] (c6-0) at (0.160,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c6-10) at (0.160,0.830) {};
		\node[circle, scale=0.35, fill=blue] (c7-0) at (0.320,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c7-10) at (0.320,0.830) {};
		\node[circle, scale=0.35, fill=blue] (c8-0) at (0.480,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c8-10) at (0.480,0.830) {};
		\node[circle, scale=0.35, fill=blue] (c9-0) at (0.640,-0.830) {};
		\node[circle, scale=0.35, fill=blue] (c9-10) at (0.640,0.830) {};
		\node[circle, scale=0.35, fill=cyan] (c10-1) at (0.830,-0.640) {};
		\node[circle, scale=0.35, fill=cyan] (c10-2) at (0.830,-0.480) {};
		\node[circle, scale=0.35, fill=cyan] (c10-3) at (0.830,-0.320) {};
		\node[circle, scale=0.35, fill=cyan] (c10-4) at (0.830,-0.160) {};
		\node[circle, scale=0.35, fill=cyan] (c10-5) at (0.830,0.000) {};
		\node[circle, scale=0.35, fill=cyan] (c10-6) at (0.830,0.160) {};
		\node[circle, scale=0.35, fill=cyan] (c10-7) at (0.830,0.320) {};
		\node[circle, scale=0.35, fill=cyan] (c10-8) at (0.830,0.480) {};
		\node[circle, scale=0.35, fill=cyan] (c10-9) at (0.830,0.640) {};
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:kfcf_blue_blue_cr}
\end{subfigure}
    \hspace{1pt}
\begin{subfigure}[t]{0.3183333333333333\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.328890038958328,0) -- (-0.6986670116874983,-3.0275570506458265) -- (-3.0275570506458265,-0.6986670116874983) -- (0,2.328890038958328) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.164445019479164,-1.164445019479164) {\textbf{\textsf{(f)}} fan-planar variants\\red-yellow crossings};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.000) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.000, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.000, 0.000) {};
		\node[circle, scale=0.42, fill=red,anchor=center] (2) at (0.276, 0.032) {};
		\node[circle, scale=0.42, fill=red,anchor=center] (3) at (0.276, 0.672) {};
		\node[circle, scale=0.42, fill=red,anchor=center] (4) at (-0.33264000000000005, -0.2304) {};
		\node[circle, scale=0.42, fill=red,anchor=center] (5) at (-0.70896, 0.32000000000000006) {};
		\node[circle, scale=0.42, fill=red,anchor=center] (6) at (-0.33264000000000005, 0.83776) {};
		\path[draw,red] (4) -- (v) -- (2) -- (3) -- (u) -- (6) -- (5) -- (4) -- (2) -- (6) -- (4) -- (3) -- (5) -- (2);
		\path[draw,red] (6) -- (3);
		\path[draw,red,relative,in=170, out= 5] (v) to (5);
		\path[draw,red,relative,in= 90, out=25, looseness=1.4] (v) to (6);
		\path[draw,red,relative,in=170, out=10] (5) to (u);
		\path[draw,red,relative,in=140, out=90, looseness=1.2] (4) to (u);
		\path[draw,red,relative,in=170, out=50, looseness=0.7] (3) to (v);
		\path[draw,red,relative,in=140, out=45] (u) to (v);
		\path[draw,red,relative,in=120, out=20] (u) to (2);
		\path[draw,yellow!50!brown,bend right=35, looseness=1.2] (w) to (z);
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:fp_yellow_red_cr}
\end{subfigure}
    \hspace{1pt}
\begin{subfigure}[t]{0.3183333333333333\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.328890038958328,0) -- (-0.6986670116874983,-3.0275570506458265) -- (-3.0275570506458265,-0.6986670116874983) -- (0,2.328890038958328) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.164445019479164,-1.164445019479164) {\textbf{\textsf{(g)}} fan-planar variants\\and $k$-edge-crossing};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.000) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.000, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.000, 0.000) {};
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.796,-0.385) -- (0.796,-0.385) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.796,-0.225) -- (0.796,-0.225) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.796,-0.065) -- (0.796,-0.065) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.796,0.095) -- (0.796,0.095) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.796,0.255) -- (0.796,0.255) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.796,0.415) -- (0.796,0.415) -- (z);
		\path[draw,cyan,rounded corners=4.375] (w) -- ((-0.796,0.575) -- (0.796,0.575) -- (z);
		\path[draw,blue,rounded corners=4.375] (v) -- (-0.385, -0.796) -- (-0.385,0.796) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (-0.225, -0.796) -- (-0.225,0.796) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (-0.065, -0.796) -- (-0.065,0.796) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (0.095, -0.796) -- (0.095,0.796) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (0.255, -0.796) -- (0.255,0.796) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (0.415, -0.796) -- (0.415,0.796) -- (u);
		\path[draw,blue,rounded corners=4.375] (v) -- (0.575, -0.796) -- (0.575,0.796) -- (u);
		\node[circle, scale=0.35, fill=cyan] (c0-1) at (-0.575,-0.385) {};
		\node[circle, scale=0.35, fill=cyan] (c0-2) at (-0.575,-0.225) {};
		\node[circle, scale=0.35, fill=cyan] (c0-3) at (-0.575,-0.065) {};
		\node[circle, scale=0.35, fill=cyan] (c0-4) at (-0.575,0.095) {};
		\node[circle, scale=0.35, fill=cyan] (c0-5) at (-0.575,0.255) {};
		\node[circle, scale=0.35, fill=cyan] (c0-6) at (-0.575,0.415) {};
		\node[circle, scale=0.35, fill=cyan] (c0-7) at (-0.575,0.575) {};
		\node[circle, scale=0.35, fill=blue] (c1-0) at (-0.385,-0.575) {};
		\node[circle, scale=0.35, fill=blue] (c2-0) at (-0.225,-0.575) {};
		\node[circle, scale=0.35, fill=blue] (c3-0) at (-0.065,-0.575) {};
		\node[circle, scale=0.35, fill=blue] (c4-0) at (0.095,-0.575) {};
		\node[circle, scale=0.35, fill=blue] (c5-0) at (0.255,-0.575) {};
		\node[circle, scale=0.35, fill=blue] (c6-0) at (0.415,-0.575) {};
		\node[circle, scale=0.35, fill=blue] (c7-0) at (0.575,-0.575) {};
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:fp_blue_blue_cr}
\end{subfigure}
\begin{subfigure}[t]{0.3183333333333333\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.91111254869791,0) -- (-0.873333764609373,-3.784446313307283) -- (-3.784446313307283,-0.873333764609373) -- (0,2.91111254869791) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.455556274348955,-1.455556274348955) {\textbf{\textsf{(h)}} $k$-gap-planar};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.500) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.500) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.500, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.500, 0.000) {};
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,-0.705) -- (1.372,-0.705) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,-0.545) -- (1.372,-0.545) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,-0.385) -- (1.372,-0.385) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,-0.225) -- (1.372,-0.225) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,-0.065) -- (1.372,-0.065) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,0.095) -- (1.372,0.095) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,0.255) -- (1.372,0.255) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,0.415) -- (1.372,0.415) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,0.575) -- (1.372,0.575) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,0.735) -- (1.372,0.735) -- (z);
		\path[draw,gray,rounded corners=4.881] (w) -- ((-1.372,0.895) -- (1.372,0.895) -- (z);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (-1.160, -1.103) -- (-1.160,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (-1.000, -1.103) -- (-1.000,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (-0.620, -1.103) -- (-0.620,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (-0.460, -1.103) -- (-0.460,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (-0.080, -1.103) -- (-0.080,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (0.080, -1.103) -- (0.080,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (0.460, -1.103) -- (0.460,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (0.620, -1.103) -- (0.620,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (1.000, -1.103) -- (1.000,1.103) -- (u);
		\path[draw,white,line width=2.0pt,rounded corners=5.093] (v) -- (1.160, -1.103) -- (1.160,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (-1.160, -1.103) -- (-1.160,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (-1.000, -1.103) -- (-1.000,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (-0.620, -1.103) -- (-0.620,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (-0.460, -1.103) -- (-0.460,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (-0.080, -1.103) -- (-0.080,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (0.080, -1.103) -- (0.080,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (0.460, -1.103) -- (0.460,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (0.620, -1.103) -- (0.620,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (1.000, -1.103) -- (1.000,1.103) -- (u);
		\path[draw,blue,rounded corners=5.093] (v) -- (1.160, -1.103) -- (1.160,1.103) -- (u);
		\node[circle, scale=0.35, fill=blue] (c0-0) at (-1.160,-0.895) {};
		\node[circle, scale=0.35, fill=blue] (c1-0) at (-1.000,-0.895) {};
		\node[circle, scale=0.35, fill=gray] (c2-1) at (-0.810,-0.705) {};
		\node[circle, scale=0.35, fill=gray] (c2-2) at (-0.810,-0.545) {};
		\node[circle, scale=0.35, fill=gray] (c2-3) at (-0.810,-0.385) {};
		\node[circle, scale=0.35, fill=gray] (c2-4) at (-0.810,-0.225) {};
		\node[circle, scale=0.35, fill=gray] (c2-5) at (-0.810,-0.065) {};
		\node[circle, scale=0.35, fill=gray] (c2-6) at (-0.810,0.095) {};
		\node[circle, scale=0.35, fill=gray] (c2-7) at (-0.810,0.255) {};
		\node[circle, scale=0.35, fill=gray] (c2-8) at (-0.810,0.415) {};
		\node[circle, scale=0.35, fill=gray] (c2-9) at (-0.810,0.575) {};
		\node[circle, scale=0.35, fill=gray] (c2-10) at (-0.810,0.735) {};
		\node[circle, scale=0.35, fill=gray] (c2-11) at (-0.810,0.895) {};
		\node[circle, scale=0.35, fill=blue] (c3-0) at (-0.620,-0.895) {};
		\node[circle, scale=0.35, fill=blue] (c4-0) at (-0.460,-0.895) {};
		\node[circle, scale=0.35, fill=gray] (c5-1) at (-0.270,-0.705) {};
		\node[circle, scale=0.35, fill=gray] (c5-2) at (-0.270,-0.545) {};
		\node[circle, scale=0.35, fill=gray] (c5-3) at (-0.270,-0.385) {};
		\node[circle, scale=0.35, fill=gray] (c5-4) at (-0.270,-0.225) {};
		\node[circle, scale=0.35, fill=gray] (c5-5) at (-0.270,-0.065) {};
		\node[circle, scale=0.35, fill=gray] (c5-6) at (-0.270,0.095) {};
		\node[circle, scale=0.35, fill=gray] (c5-7) at (-0.270,0.255) {};
		\node[circle, scale=0.35, fill=gray] (c5-8) at (-0.270,0.415) {};
		\node[circle, scale=0.35, fill=gray] (c5-9) at (-0.270,0.575) {};
		\node[circle, scale=0.35, fill=gray] (c5-10) at (-0.270,0.735) {};
		\node[circle, scale=0.35, fill=gray] (c5-11) at (-0.270,0.895) {};
		\node[circle, scale=0.35, fill=blue] (c6-0) at (-0.080,-0.895) {};
		\node[circle, scale=0.35, fill=blue] (c7-0) at (0.080,-0.895) {};
		\node[circle, scale=0.35, fill=gray] (c8-1) at (0.270,-0.705) {};
		\node[circle, scale=0.35, fill=gray] (c8-2) at (0.270,-0.545) {};
		\node[circle, scale=0.35, fill=gray] (c8-3) at (0.270,-0.385) {};
		\node[circle, scale=0.35, fill=gray] (c8-4) at (0.270,-0.225) {};
		\node[circle, scale=0.35, fill=gray] (c8-5) at (0.270,-0.065) {};
		\node[circle, scale=0.35, fill=gray] (c8-6) at (0.270,0.095) {};
		\node[circle, scale=0.35, fill=gray] (c8-7) at (0.270,0.255) {};
		\node[circle, scale=0.35, fill=gray] (c8-8) at (0.270,0.415) {};
		\node[circle, scale=0.35, fill=gray] (c8-9) at (0.270,0.575) {};
		\node[circle, scale=0.35, fill=gray] (c8-10) at (0.270,0.735) {};
		\node[circle, scale=0.35, fill=gray] (c8-11) at (0.270,0.895) {};
		\node[circle, scale=0.35, fill=blue] (c9-0) at (0.460,-0.895) {};
		\node[circle, scale=0.35, fill=blue] (c10-0) at (0.620,-0.895) {};
		\node[circle, scale=0.35, fill=gray] (c11-1) at (0.810,-0.705) {};
		\node[circle, scale=0.35, fill=gray] (c11-2) at (0.810,-0.545) {};
		\node[circle, scale=0.35, fill=gray] (c11-3) at (0.810,-0.385) {};
		\node[circle, scale=0.35, fill=gray] (c11-4) at (0.810,-0.225) {};
		\node[circle, scale=0.35, fill=gray] (c11-5) at (0.810,-0.065) {};
		\node[circle, scale=0.35, fill=gray] (c11-6) at (0.810,0.095) {};
		\node[circle, scale=0.35, fill=gray] (c11-7) at (0.810,0.255) {};
		\node[circle, scale=0.35, fill=gray] (c11-8) at (0.810,0.415) {};
		\node[circle, scale=0.35, fill=gray] (c11-9) at (0.810,0.575) {};
		\node[circle, scale=0.35, fill=gray] (c11-10) at (0.810,0.735) {};
		\node[circle, scale=0.35, fill=gray] (c11-11) at (0.810,0.895) {};
		\node[circle, scale=0.35, fill=blue] (c12-0) at (1.000,-0.895) {};
		\node[circle, scale=0.35, fill=blue] (c13-0) at (1.160,-0.895) {};
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:kgap_blue_gray_cr}
\end{subfigure}
    \hspace{1pt}
\begin{subfigure}[t]{0.3183333333333333\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.91111254869791,0) -- (-0.873333764609373,-3.784446313307283) -- (-3.784446313307283,-0.873333764609373) -- (0,2.91111254869791) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.455556274348955,-1.455556274348955) {\textbf{\textsf{(i)}} $k$-apex-planar};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.500) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.500) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.500, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.500, 0.000) {};
		\path[draw,gray,rounded corners=4.375] (w) -- ((-1.255,-0.758) -- (1.255,-0.758) -- (z);
		\path[draw,gray,rounded corners=4.375] (w) -- ((-1.255,-0.598) -- (1.255,-0.598) -- (z);
		\path[draw,gray,rounded corners=4.375] (w) -- ((-1.255,-0.438) -- (1.255,-0.438) -- (z);
		\path[draw,gray,rounded corners=4.375] (w) -- ((-1.255,-0.278) -- (1.255,-0.278) -- (z);
		\path[draw,gray,rounded corners=4.375] (w) -- ((-1.255,-0.118) -- (1.255,-0.118) -- (z);
		\path[draw,blue,rounded corners=4.645] (v) -- (-1.034,-1.197) -- (-1.034,-0.758) -- (-0.874,0.376) -- (-1.034,0.900) -- (-1.034,1.197) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (-0.874,-1.197) -- (-0.874,-0.758) -- (-0.874,0.376) -- (-0.874,0.900) -- (-0.874,1.197) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (-0.714,-1.197) -- (-0.714,-0.758) -- (-0.874,0.376) -- (-0.714,0.900) -- (-0.714,1.197) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (-0.282,-1.197) -- (-0.282,-0.758) -- (-0.122,0.376) -- (-0.282,0.900) -- (-0.282,1.197) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (-0.122,-1.197) -- (-0.122,-0.758) -- (-0.122,0.376) -- (-0.122,0.900) -- (-0.122,1.197) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (0.038,-1.197) -- (0.038,-0.758) -- (-0.122,0.376) -- (0.038,0.900) -- (0.038,1.197) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (0.470,-1.197) -- (0.470,-0.758) -- (0.630,0.376) -- (0.470,0.900) -- (0.470,1.197) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (0.630,-1.197) -- (0.630,-0.758) -- (0.630,0.376) -- (0.630,0.900) -- (0.630,1.197) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (0.790,-1.197) -- (0.790,-0.758) -- (0.630,0.376) -- (0.790,0.900) -- (0.790,1.197) -- (u);
		\node[circle, scale=0.35, fill=blue] (c0-0) at (-1.034,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c0-7) at (-1.034,0.980) {};
		\node[circle, scale=0.35, fill=blue] (c1-0) at (-0.874,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c1-6) at (-0.874,0.376) {};
		\node[circle, scale=0.35, fill=blue] (c1-7) at (-0.874,0.980) {};
		\node[circle, scale=0.35, fill=blue] (c2-0) at (-0.714,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c2-7) at (-0.714,0.980) {};
		\node[circle, scale=0.35, fill=blue] (c3-0) at (-0.282,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c3-7) at (-0.282,0.980) {};
		\node[circle, scale=0.35, fill=blue] (c4-0) at (-0.122,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c4-6) at (-0.122,0.376) {};
		\node[circle, scale=0.35, fill=blue] (c4-7) at (-0.122,0.980) {};
		\node[circle, scale=0.35, fill=blue] (c5-0) at (0.038,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c5-7) at (0.038,0.980) {};
		\node[circle, scale=0.35, fill=blue] (c6-0) at (0.470,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c6-7) at (0.470,0.980) {};
		\node[circle, scale=0.35, fill=blue] (c7-0) at (0.630,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c7-6) at (0.630,0.376) {};
		\node[circle, scale=0.35, fill=blue] (c7-7) at (0.630,0.980) {};
		\node[circle, scale=0.35, fill=blue] (c8-0) at (0.790,-0.980) {};
		\node[circle, scale=0.35, fill=blue] (c8-7) at (0.790,0.980) {};
		\node[circle, scale=0.35, fill=gray] (c9-1) at (1.034,-0.758) {};
		\node[circle, scale=0.35, fill=gray] (c9-2) at (1.034,-0.598) {};
		\node[circle, scale=0.35, fill=gray] (c9-3) at (1.034,-0.438) {};
		\node[circle, scale=0.35, fill=gray] (c9-4) at (1.034,-0.278) {};
		\node[circle, scale=0.35, fill=gray] (c9-5) at (1.034,-0.118) {};
		\node[circle, scale=0.45499999999999996, fill=blue] (0_a) at (-0.874,0.376) {};
		\node[circle, scale=0.35, fill=blue] (0_t) at (-1.114,0.216) {};
		\node[circle, scale=0.35, fill=blue] (0_bl) at (-1.114,0.536) {};
		\node[circle, scale=0.35, fill=blue] (0_m) at (-1.274,0.376) {};
		\node[circle, scale=0.35, fill=blue] (0_br) at (-1.386,0.584) {};
		\path[draw,blue,,] (0_a) to (0_t);
		\path[draw,blue,,] (0_a) to (0_bl);
		\path[draw,blue,,] (0_a) to (0_m);
		\path[draw,blue,,] (0_t) to (0_bl);
		\path[draw,blue,,] (0_t) to (0_m);
		\path[draw,blue,,] (0_bl) to (0_m);
		\path[draw,blue,bend right=55,] (0_br) to (0_t);
		\path[draw,blue,,] (0_br) to (0_bl);
		\path[draw,blue,,] (0_br) to (0_m);
		\path[draw,blue,relative,out=60,] (0_br) to (0_a);
		\node[circle, scale=0.45499999999999996, fill=blue] (1_a) at (-0.122,0.376) {};
		\node[circle, scale=0.35, fill=blue] (1_t) at (-0.362,0.216) {};
		\node[circle, scale=0.35, fill=blue] (1_bl) at (-0.362,0.536) {};
		\node[circle, scale=0.35, fill=blue] (1_m) at (-0.522,0.376) {};
		\node[circle, scale=0.35, fill=blue] (1_br) at (-0.634,0.584) {};
		\path[draw,blue,,] (1_a) to (1_t);
		\path[draw,blue,,] (1_a) to (1_bl);
		\path[draw,blue,,] (1_a) to (1_m);
		\path[draw,blue,,] (1_t) to (1_bl);
		\path[draw,blue,,] (1_t) to (1_m);
		\path[draw,blue,,] (1_bl) to (1_m);
		\path[draw,blue,bend right=55,] (1_br) to (1_t);
		\path[draw,blue,,] (1_br) to (1_bl);
		\path[draw,blue,,] (1_br) to (1_m);
		\path[draw,blue,relative,out=60,] (1_br) to (1_a);
		\node[circle, scale=0.45499999999999996, fill=blue] (2_a) at (0.630,0.376) {};
		\node[circle, scale=0.35, fill=blue] (2_t) at (0.390,0.216) {};
		\node[circle, scale=0.35, fill=blue] (2_bl) at (0.390,0.536) {};
		\node[circle, scale=0.35, fill=blue] (2_m) at (0.230,0.376) {};
		\node[circle, scale=0.35, fill=blue] (2_br) at (0.118,0.584) {};
		\path[draw,blue,,] (2_a) to (2_t);
		\path[draw,blue,,] (2_a) to (2_bl);
		\path[draw,blue,,] (2_a) to (2_m);
		\path[draw,blue,,] (2_t) to (2_bl);
		\path[draw,blue,,] (2_t) to (2_m);
		\path[draw,blue,,] (2_bl) to (2_m);
		\path[draw,blue,bend right=55,] (2_br) to (2_t);
		\path[draw,blue,,] (2_br) to (2_bl);
		\path[draw,blue,,] (2_br) to (2_m);
		\path[draw,blue,relative,out=60,] (2_br) to (2_a);
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:kapex_blue_gray_cr}
\end{subfigure}
    \hspace{1pt}
\begin{subfigure}[t]{0.3183333333333333\textwidth}
    \centering
	\begin{tikzpicture}[thick,rotate=45]
		\path[use as bounding box] (2.91111254869791,0) -- (-0.873333764609373,-3.784446313307283) -- (-3.784446313307283,-0.873333764609373) -- (0,2.91111254869791) -- cycle;
		\node[align=center,anchor=north,font=\footnotesize] at (-1.455556274348955,-1.455556274348955) {\textbf{\textsf{(j)}} skewness-$k$};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (u) at (0.000, 2.500) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (v) at (0.000, -2.500) {};
		\node[draw, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (w) at (-2.500, 0.000) {};
		\node[draw, circle, very thick, inner sep=2pt,minimum size=7pt, anchor=center] (z) at (2.500, 0.000) {};
		\path[draw,gray,rounded corners=4.223] (w) -- ((-1.386,-0.656) -- (1.386,-0.656) -- (z);
		\path[draw,gray,rounded corners=4.223] (w) -- ((-1.386,-0.496) -- (1.386,-0.496) -- (z);
		\path[draw,gray,rounded corners=4.223] (w) -- ((-1.386,-0.336) -- (1.386,-0.336) -- (z);
		\path[draw,gray,rounded corners=4.223] (w) -- ((-1.386,-0.176) -- (1.386,-0.176) -- (z);
		\path[draw,gray,rounded corners=4.223] (w) -- ((-1.386,-0.016) -- (1.386,-0.016) -- (z);
		\path[draw,blue,rounded corners=4.645] (-1.162,0.656) -- (-1.162,0.873) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (-0.964,-0.873) -- (-0.964,-0.496) -- (-0.964,0.402);
		\path[draw,blue,rounded corners=4.645] (-0.964,0.656) -- (-0.964,0.873) -- (u);
		\path[draw,blue,rounded corners=4.645] (-0.766,0.656) -- (-0.766,0.873) -- (u);
		\path[draw,blue,rounded corners=4.645] (-0.397,0.656) -- (-0.397,0.873) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (-0.199,-0.873) -- (-0.199,-0.496) -- (-0.199,0.402);
		\path[draw,blue,rounded corners=4.645] (-0.199,0.656) -- (-0.199,0.873) -- (u);
		\path[draw,blue,rounded corners=4.645] (-0.001,0.656) -- (-0.001,0.873) -- (u);
		\path[draw,blue,rounded corners=4.645] (0.368,0.656) -- (0.368,0.873) -- (u);
		\path[draw,blue,rounded corners=4.645] (v) -- (0.566,-0.873) -- (0.566,-0.496) -- (0.566,0.402);
		\path[draw,blue,rounded corners=4.645] (0.566,0.656) -- (0.566,0.873) -- (u);
		\path[draw,blue,rounded corners=4.645] (0.764,0.656) -- (0.764,0.873) -- (u);
		\node[circle, scale=0.35, fill=blue] (c0-6) at (-1.162,0.656) {};
		\node[circle, scale=0.35, fill=blue] (c1-5) at (-0.964,0.402) {};
		\node[circle, scale=0.35, fill=blue] (c1-6) at (-0.964,0.656) {};
		\node[circle, scale=0.35, fill=blue] (c2-6) at (-0.766,0.656) {};
		\node[circle, scale=0.35, fill=blue] (c3-6) at (-0.397,0.656) {};
		\node[circle, scale=0.35, fill=blue] (c4-5) at (-0.199,0.402) {};
		\node[circle, scale=0.35, fill=blue] (c4-6) at (-0.199,0.656) {};
		\node[circle, scale=0.35, fill=blue] (c5-6) at (-0.001,0.656) {};
		\node[circle, scale=0.35, fill=blue] (c6-6) at (0.368,0.656) {};
		\node[circle, scale=0.35, fill=blue] (c7-5) at (0.566,0.402) {};
		\node[circle, scale=0.35, fill=blue] (c7-6) at (0.566,0.656) {};
		\node[circle, scale=0.35, fill=blue] (c8-6) at (0.764,0.656) {};
		\node[circle, scale=0.35, fill=gray] (c9-0) at (1.163,-0.656) {};
		\node[circle, scale=0.35, fill=gray] (c9-1) at (1.163,-0.496) {};
		\node[circle, scale=0.35, fill=gray] (c9-2) at (1.163,-0.336) {};
		\node[circle, scale=0.35, fill=gray] (c9-3) at (1.163,-0.176) {};
		\node[circle, scale=0.35, fill=gray] (c9-4) at (1.163,-0.016) {};
		\path[draw,blue] (c0-6) to (c1-6);
		\path[draw,blue] (c1-6) to (c2-6);
		\path[draw,blue] (c1-5) to (c0-6);
		\path[draw,blue] (c1-5) to (c1-6);
		\path[draw,blue] (c1-5) to (c2-6);
		\path[draw,blue, bend right=100, looseness=3.0] (c0-6) to (c2-6);
		\path[draw,blue] (c3-6) to (c4-6);
		\path[draw,blue] (c4-6) to (c5-6);
		\path[draw,blue] (c4-5) to (c3-6);
		\path[draw,blue] (c4-5) to (c4-6);
		\path[draw,blue] (c4-5) to (c5-6);
		\path[draw,blue, bend right=100, looseness=3.0] (c3-6) to (c5-6);
		\path[draw,blue] (c6-6) to (c7-6);
		\path[draw,blue] (c7-6) to (c8-6);
		\path[draw,blue] (c7-5) to (c6-6);
		\path[draw,blue] (c7-5) to (c7-6);
		\path[draw,blue] (c7-5) to (c8-6);
		\path[draw,blue, bend right=100, looseness=3.0] (c6-6) to (c8-6);
	\end{tikzpicture}
\phantomsubcaption
    \label{fig:skewk_blue_gray_cr}
\end{subfigure}

